Quantized Phase-Shift Design of Active IRS for Integrated Sensing and Communications

Integrated sensing and communications (ISAC) is a spectrum-sharing paradigm that allows different users to jointly utilize and access the crowded electromagnetic spectrum. In this context, intelligent reflecting surfaces (IRSs) have lately emerged as an enabler for non-line-of-sight (NLoS) ISAC. Prior IRS-aided ISAC studies assume passive surfaces and rely on the continuous-valued phase-shift model. In practice, the phase-shifts are quantized. Moreover, recent research has shown substantial performance benefits with active IRS. In this paper, we include these characteristics in our IRS-aided ISAC model to maximize the receive radar and communications signal-to-noise ratios (SNR) subjected to a unimodular IRS phase-shift vector and power budget. The resulting optimization is a highly non-convex unimodular quartic optimization problem. We tackle this problem via a bi-quadratic transformation to split the design into two quadratic sub-problems that are solved using the power iteration method. The proposed approach employs the M-ary unimodular sequence design via relaxed power method-like iteration (MaRLI) to design the quantized phase-shifts. Numerical experiments employ continuous-valued phase shifts as a benchmark and demonstrate that our active-IRS-aided ISAC design with MaRLI converges to a higher value of SNR with an increase in the number of IRS quantization bits.

==> fig1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398
%Straight Lines [id:da670098157180163] 
\draw [color={rgb, 255:red, 255; green, 2; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (264,200) -- (373.43,139.78) ;
%Image [id:dp22238044989644945] 
\draw (400,128.78) node  {\includegraphics[width=52.5pt,height=52.5pt]{Images/mount.jpg}};
%Image [id:dp5216148906335121] 
\draw (242.43,188.78) node  {\includegraphics[width=30pt,height=37.5pt]{Images/bs.jpg}};
%Image [id:dp8714312136448545] 
\draw (331.21,83.39) node  {\includegraphics[width=28.82pt,height=26.08pt]{Images/IRS.jpg}};
%Image [id:dp5593538087258794] 
\draw (451.21,178.89) node  {\includegraphics[width=12.32pt,height=16.33pt]{Images/user.jpg}};
%Image [id:dp8448795715484978] 
\draw (452.71,76.89) node  {\includegraphics[width=26.57pt,height=25.33pt]{Images/target.jpg}};
%Straight Lines [id:da35424167749842694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (266,192) -- (331.43,99.78) -- (430.89,182.5) ;
\draw [shift={(432.43,183.78)}, rotate = 219.75] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9088244736115367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265,206) -- (422.43,204.79) ;
\draw [shift={(424.43,204.78)}, rotate = 179.56] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da500891470461454] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (261.31,180.83) -- (331.43,99.78) -- (429.45,86.05) ;
\draw [shift={(431.43,85.78)}, rotate = 172.03] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(260,182.34)}, rotate = 310.86] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04411245928167995] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (410.53,116.5) -- (404.43,119.78) -- (440.9,96.4) ;
\draw [shift={(443.43,94.78)}, rotate = 147.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Image [id:dp243040322643167] 
\draw (463.14,205.17) node  {\includegraphics[width=13.07pt,height=17.08pt]{Images/user.jpg}};
%Image [id:dp42364071040515117] 
\draw (437.71,205.39) node  {\includegraphics[width=13.07pt,height=17.08pt]{Images/user.jpg}};
% Text Node
\draw (224,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\footnotesize {\fontfamily{ptm}\selectfont DFBS}}}};
% Text Node
\draw (385,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\footnotesize {\fontfamily{ptm}\selectfont Communications users}}}};
% Text Node
\draw (443.43,94.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\footnotesize {\fontfamily{ptm}\selectfont Target}}}};
% Text Node
\draw (274,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont \textbf{Active/Passive IRS}}}};
% Text Node
\draw (340,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize \textcolor[rgb]{1,0.01,0.01}{\textbf{Blocked LoS}}}};
\end{tikzpicture}

